Learning to Concatenate Quantum Codes

Concatenating quantum error correction codes scales error correction capability by driving logical error rates down double-exponentially across levels. However, the noise structure shifts under concatenation, making it hard to choose an optimal code sequence. We automate this choice by estimating the effective noise channel after each level and selecting the next code accordingly. In particular, we use learning-based methods to tailor small, non-additive encoders when the noise exhibits sufficient structure, then switch to standard codes once the noise is nearly uniform. In simulations, this level-wise adaptation achieves a target logical error rate with far fewer qubits than concatenating stabilizer codes alone--reducing qubit counts by up to two orders of magnitude for strongly structured noise. Therefore, this hybrid, learning-based strategy offers a promising tool for early fault-tolerant quantum computing.

==> figures/concatenation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp567099959772642] 
\draw   (44.67,127.67) .. controls (44.67,123.43) and (48.1,120) .. (52.33,120) .. controls (56.57,120) and (60,123.43) .. (60,127.67) .. controls (60,131.9) and (56.57,135.33) .. (52.33,135.33) .. controls (48.1,135.33) and (44.67,131.9) .. (44.67,127.67) -- cycle ;
%Shape: Square [id:dp8948397655723264] 
\draw   (73,75) -- (88,75) -- (88,90) -- (73,90) -- cycle ;
%Shape: Triangle [id:dp5324539077867328] 
\draw   (175.5,29.75) -- (183,43.67) -- (168,43.67) -- cycle ;
%Straight Lines [id:da9627772590984451] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (68,80.33) -- (38,129.67) ;
%Shape: Circle [id:dp3312519697099954] 
\draw   (72.67,127.67) .. controls (72.67,123.43) and (76.1,120) .. (80.33,120) .. controls (84.57,120) and (88,123.43) .. (88,127.67) .. controls (88,131.9) and (84.57,135.33) .. (80.33,135.33) .. controls (76.1,135.33) and (72.67,131.9) .. (72.67,127.67) -- cycle ;
%Shape: Circle [id:dp012967373180322816] 
\draw   (100.33,128.33) .. controls (100.33,124.1) and (103.77,120.67) .. (108,120.67) .. controls (112.23,120.67) and (115.67,124.1) .. (115.67,128.33) .. controls (115.67,132.57) and (112.23,136) .. (108,136) .. controls (103.77,136) and (100.33,132.57) .. (100.33,128.33) -- cycle ;
%Straight Lines [id:da1482975017889938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (93,80.33) -- (121,126.33) ;
%Shape: Circle [id:dp3159373548630131] 
\draw   (139.67,127.67) .. controls (139.67,123.43) and (143.1,120) .. (147.33,120) .. controls (151.57,120) and (155,123.43) .. (155,127.67) .. controls (155,131.9) and (151.57,135.33) .. (147.33,135.33) .. controls (143.1,135.33) and (139.67,131.9) .. (139.67,127.67) -- cycle ;
%Shape: Square [id:dp23079628336142743] 
\draw   (168,75) -- (183,75) -- (183,90) -- (168,90) -- cycle ;
%Straight Lines [id:da14790157052497188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163,80.33) -- (133,129.67) ;
%Shape: Circle [id:dp42530447708618613] 
\draw   (167.67,127.67) .. controls (167.67,123.43) and (171.1,120) .. (175.33,120) .. controls (179.57,120) and (183,123.43) .. (183,127.67) .. controls (183,131.9) and (179.57,135.33) .. (175.33,135.33) .. controls (171.1,135.33) and (167.67,131.9) .. (167.67,127.67) -- cycle ;
%Shape: Circle [id:dp579014635779297] 
\draw   (195.33,128.33) .. controls (195.33,124.1) and (198.77,120.67) .. (203,120.67) .. controls (207.23,120.67) and (210.67,124.1) .. (210.67,128.33) .. controls (210.67,132.57) and (207.23,136) .. (203,136) .. controls (198.77,136) and (195.33,132.57) .. (195.33,128.33) -- cycle ;
%Straight Lines [id:da3574695495673905] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (188,80.33) -- (216,126.33) ;
%Shape: Circle [id:dp45624069090818087] 
\draw   (234.67,127.67) .. controls (234.67,123.43) and (238.1,120) .. (242.33,120) .. controls (246.57,120) and (250,123.43) .. (250,127.67) .. controls (250,131.9) and (246.57,135.33) .. (242.33,135.33) .. controls (238.1,135.33) and (234.67,131.9) .. (234.67,127.67) -- cycle ;
%Shape: Square [id:dp9899377210011294] 
\draw   (263,75) -- (278,75) -- (278,90) -- (263,90) -- cycle ;
%Straight Lines [id:da7071580647454319] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (258,80.33) -- (228,129.67) ;
%Shape: Circle [id:dp7493822014729101] 
\draw   (262.67,127.67) .. controls (262.67,123.43) and (266.1,120) .. (270.33,120) .. controls (274.57,120) and (278,123.43) .. (278,127.67) .. controls (278,131.9) and (274.57,135.33) .. (270.33,135.33) .. controls (266.1,135.33) and (262.67,131.9) .. (262.67,127.67) -- cycle ;
%Shape: Circle [id:dp015363160228295314] 
\draw   (290.33,128.33) .. controls (290.33,124.1) and (293.77,120.67) .. (298,120.67) .. controls (302.23,120.67) and (305.67,124.1) .. (305.67,128.33) .. controls (305.67,132.57) and (302.23,136) .. (298,136) .. controls (293.77,136) and (290.33,132.57) .. (290.33,128.33) -- cycle ;
%Straight Lines [id:da45821485628798364] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (283,80.33) -- (311,126.33) ;
%Straight Lines [id:da8833001318560132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165,36.33) -- (70,70.67) ;
%Straight Lines [id:da31199773745155734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (185,35.67) -- (282,71.67) ;
%Shape: Triangle [id:dp7278438601903734] 
\draw   (45.5,148.75) -- (53,162.67) -- (38,162.67) -- cycle ;
%Shape: Square [id:dp22917103916379833] 
\draw   (37.5,168.75) -- (52.5,168.75) -- (52.5,183.75) -- (37.5,183.75) -- cycle ;
%Shape: Circle [id:dp7637257361402667] 
\draw   (37.33,196.25) .. controls (37.33,192.02) and (40.77,188.58) .. (45,188.58) .. controls (49.23,188.58) and (52.67,192.02) .. (52.67,196.25) .. controls (52.67,200.48) and (49.23,203.92) .. (45,203.92) .. controls (40.77,203.92) and (37.33,200.48) .. (37.33,196.25) -- cycle ;

% Text Node
\draw (56,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{outer} $\displaystyle \mathcal{C}_{l}$};
% Text Node
\draw (151,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{outer} $\displaystyle \mathcal{C}_{l}$};
% Text Node
\draw (246,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{outer} $\displaystyle \mathcal{C}_{l}$};
% Text Node
\draw (147,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{inner} $\displaystyle \mathcal{C}_{l+1}$};
% Text Node
\draw (61,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {level $\displaystyle l+1$ qubit: logical for $\displaystyle \mathcal{C}_{l+1}$ };
% Text Node
\draw (62,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {level $\displaystyle l$ qubits: physical for $\displaystyle \mathcal{C}_{l+1}$, logical for $\displaystyle \mathcal{C}_{l}$ };
% Text Node
\draw (62,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {level $\displaystyle l-1$ qubits: physical for $\displaystyle \mathcal{C}_{l}$};


\end{tikzpicture}


==> figures/header.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7995467859112262] 
\draw [line width=1.5]    (80,50) -- (95,50) ;
%Rounded Rect [id:dp4344842103679236] 
\draw  [fill={rgb, 255:red, 0; green, 100; blue, 255 }  ,fill opacity=0.5 ][line width=1.5]  (95,43.53) .. controls (95,39.56) and (98.22,36.33) .. (102.2,36.33) -- (123.8,36.33) .. controls (127.78,36.33) and (131,39.56) .. (131,43.53) -- (131,86.13) .. controls (131,90.11) and (127.78,93.33) .. (123.8,93.33) -- (102.2,93.33) .. controls (98.22,93.33) and (95,90.11) .. (95,86.13) -- cycle ;
%Straight Lines [id:da9187429913530889] 
\draw [line width=1.5]    (80,71) -- (95,71) ;
%Straight Lines [id:da19242824174947892] 
\draw [line width=1.5]    (80,63) -- (95,63) ;
%Straight Lines [id:da25583980949925866] 
\draw [line width=1.5]    (80,79) -- (95,79) ;
%Straight Lines [id:da3183270086662806] 
\draw [line width=1.5]    (131,62) -- (162,62) ;
%Shape: Boxed Line [id:dp7003090752716807] 
\draw [line width=1.5]    (131,65) -- (162,65) ;
%Straight Lines [id:da2923023794857941] 
\draw [line width=1.5]    (131,68) -- (162,68) ;
%Shape: Star [id:dp1488428693984245] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (146.5,42.31) -- (148.67,55.82) -- (153.53,57.99) -- (150.01,68.51) -- (150.84,83.35) -- (146.5,76.34) -- (142.16,83.35) -- (142.99,68.51) -- (139.47,57.99) -- (144.33,55.82) -- cycle ;
%Straight Lines [id:da586651755046827] 
\draw [line width=1.5]    (80,117) -- (95,117) ;
%Rounded Rect [id:dp25537922967480775] 
\draw  [fill={rgb, 255:red, 0; green, 100; blue, 255 }  ,fill opacity=0.5 ][line width=1.5]  (95,110.53) .. controls (95,106.56) and (98.22,103.33) .. (102.2,103.33) -- (123.8,103.33) .. controls (127.78,103.33) and (131,106.56) .. (131,110.53) -- (131,153.13) .. controls (131,157.11) and (127.78,160.33) .. (123.8,160.33) -- (102.2,160.33) .. controls (98.22,160.33) and (95,157.11) .. (95,153.13) -- cycle ;
%Straight Lines [id:da40915843912255745] 
\draw [line width=1.5]    (80,138) -- (95,138) ;
%Straight Lines [id:da46177585453717707] 
\draw [line width=1.5]    (80,130) -- (95,130) ;
%Straight Lines [id:da4696257604424402] 
\draw [line width=1.5]    (80,146) -- (95,146) ;
%Straight Lines [id:da03047895165390091] 
\draw [line width=1.5]    (131,129) -- (162,129) ;
%Shape: Boxed Line [id:dp5634632112064331] 
\draw [line width=1.5]    (131,132) -- (162,132) ;
%Straight Lines [id:da13950582091043995] 
\draw [line width=1.5]    (131,135) -- (162,135) ;
%Rounded Rect [id:dp010996480427901578] 
\draw  [fill={rgb, 255:red, 150; green, 0; blue, 255 }  ,fill opacity=0.5 ][line width=1.5]  (162,41.37) .. controls (162,39.14) and (163.81,37.33) .. (166.04,37.33) -- (178.16,37.33) .. controls (180.39,37.33) and (182.2,39.14) .. (182.2,41.37) -- (182.2,155.76) .. controls (182.2,157.99) and (180.39,159.8) .. (178.16,159.8) -- (166.04,159.8) .. controls (163.81,159.8) and (162,157.99) .. (162,155.76) -- cycle ;
%Straight Lines [id:da6046803768990515] 
\draw [line width=1.5]    (183,97.68) -- (214,97.68) ;
%Shape: Boxed Line [id:dp5740607076882612] 
\draw [line width=1.5]    (183,100.68) -- (214,100.68) ;
%Straight Lines [id:da9337765011836063] 
\draw [line width=1.5]    (183,103.68) -- (214,103.68) ;
%Shape: Star [id:dp15518499358599602] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (201.96,87.14) -- (201.97,95.28) -- (207.12,98.33) -- (201.19,102.65) -- (199.42,110.99) -- (195.74,105.52) -- (189.5,107.63) -- (193.16,99.93) -- (191.07,92.89) -- (197.01,93.6) -- cycle ;
%Shape: Star [id:dp7592558696447351] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (146.5,109.31) -- (148.67,122.82) -- (153.53,124.99) -- (150.01,135.51) -- (150.84,150.35) -- (146.5,143.34) -- (142.16,150.35) -- (142.99,135.51) -- (139.47,124.99) -- (144.33,122.82) -- cycle ;
%Shape: Ellipse [id:dp6341667892155518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][line width=1.5]  (222.32,76.5) .. controls (222.32,54.13) and (240.43,36) .. (262.78,36) .. controls (285.12,36) and (303.24,54.13) .. (303.24,76.5) .. controls (303.24,98.87) and (285.12,117) .. (262.78,117) .. controls (240.43,117) and (222.32,98.87) .. (222.32,76.5) -- cycle ;
%Shape: Arc [id:dp8672127163285659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][line width=1.5]  (303.07,74.86) .. controls (303.18,75.3) and (303.24,75.74) .. (303.24,76.19) .. controls (303.31,84.25) and (285.24,90.93) .. (262.89,91.1) .. controls (240.9,91.27) and (222.95,85.08) .. (222.33,77.19) -- (262.78,76.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (303.07,74.86) .. controls (303.18,75.3) and (303.24,75.74) .. (303.24,76.19) .. controls (303.31,84.25) and (285.24,90.93) .. (262.89,91.1) .. controls (240.9,91.27) and (222.95,85.08) .. (222.33,77.19) ;  
%Shape: Arc [id:dp19555148928497312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.12,78.73) .. controls (303.24,78.29) and (303.3,77.85) .. (303.29,77.4) .. controls (303.24,69.76) and (285.1,63.71) .. (262.79,63.88) .. controls (240.85,64.05) and (223.04,70.17) .. (222.5,77.64) -- (262.89,77.71) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.12,78.73) .. controls (303.24,78.29) and (303.3,77.85) .. (303.29,77.4) .. controls (303.24,69.76) and (285.1,63.71) .. (262.79,63.88) .. controls (240.85,64.05) and (223.04,70.17) .. (222.5,77.64) ;  

%Shape: Ellipse [id:dp7658896300901771] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=1.5]  (240.29,75.53) .. controls (240.29,60.37) and (250.18,48.07) .. (262.37,48.07) .. controls (274.57,48.07) and (284.45,60.37) .. (284.45,75.53) .. controls (284.45,90.69) and (274.57,102.99) .. (262.37,102.99) .. controls (250.18,102.99) and (240.29,90.69) .. (240.29,75.53) -- cycle ;
%Shape: Arc [id:dp9620572294013253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=1.5]  (284.11,75.44) .. controls (284.15,75.68) and (284.17,75.92) .. (284.17,76.16) .. controls (284.21,81.56) and (274.48,86.03) .. (262.46,86.14) .. controls (250.58,86.25) and (240.9,82.08) .. (240.62,76.77) -- (262.39,76.36) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (284.11,75.44) .. controls (284.15,75.68) and (284.17,75.92) .. (284.17,76.16) .. controls (284.21,81.56) and (274.48,86.03) .. (262.46,86.14) .. controls (250.58,86.25) and (240.9,82.08) .. (240.62,76.77) ;  
%Shape: Arc [id:dp4632866066568795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (284.19,78.6) .. controls (284.2,78.36) and (284.21,78.12) .. (284.21,77.88) .. controls (284.17,70.6) and (274.37,64.79) .. (262.33,64.9) .. controls (250.41,65.02) and (240.76,70.9) .. (240.62,78.08) -- (262.42,78.08) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (284.19,78.6) .. controls (284.2,78.36) and (284.21,78.12) .. (284.21,77.88) .. controls (284.17,70.6) and (274.37,64.79) .. (262.33,64.9) .. controls (250.41,65.02) and (240.76,70.9) .. (240.62,78.08) ;  

%Straight Lines [id:da9001539529413958] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (262.37,102.99) -- (262.72,115) ;
\draw [shift={(262.78,117)}, rotate = 268.34] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17416176444171794] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (262.37,48.07) -- (262.16,38) ;
\draw [shift={(262.12,36)}, rotate = 88.79] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38412261576446216] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (284.19,76.41) -- (301.24,76.49) ;
\draw [shift={(303.24,76.5)}, rotate = 180.26] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37153304429806266] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (240.62,77.02) -- (224.33,77.17) ;
\draw [shift={(222.33,77.19)}, rotate = 359.46] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (244.61,136.49) -- (262.29,122.3) -- (279.61,136.91) -- (262.2,129.5) -- cycle ;
%Shape: Ellipse [id:dp10231520290995455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][line width=1.5]  (297.31,120) .. controls (297.31,97.36) and (314.98,79) .. (336.78,79) .. controls (358.58,79) and (376.24,97.36) .. (376.24,120) .. controls (376.24,142.64) and (358.58,161) .. (336.78,161) .. controls (314.98,161) and (297.31,142.64) .. (297.31,120) -- cycle ;
%Shape: Arc [id:dp7402774857295185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][line width=1.5]  (376.09,118.39) .. controls (376.19,118.81) and (376.24,119.25) .. (376.25,119.68) .. controls (376.31,127.85) and (358.68,134.6) .. (336.89,134.78) .. controls (315.42,134.95) and (297.91,128.67) .. (297.33,120.69) -- (336.78,120) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (376.09,118.39) .. controls (376.19,118.81) and (376.24,119.25) .. (376.25,119.68) .. controls (376.31,127.85) and (358.68,134.6) .. (336.89,134.78) .. controls (315.42,134.95) and (297.91,128.67) .. (297.33,120.69) ;  
%Shape: Arc [id:dp8634008515322905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (376.14,122.21) .. controls (376.25,121.78) and (376.3,121.35) .. (376.3,120.91) .. controls (376.24,113.18) and (358.55,107.05) .. (336.79,107.22) .. controls (315.38,107.4) and (298,113.61) .. (297.5,121.17) -- (336.89,121.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (376.14,122.21) .. controls (376.25,121.78) and (376.3,121.35) .. (376.3,120.91) .. controls (376.24,113.18) and (358.55,107.05) .. (336.79,107.22) .. controls (315.38,107.4) and (298,113.61) .. (297.5,121.17) ;  

%Shape: Ellipse [id:dp2598722815865182] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=1.5]  (308.39,120.19) .. controls (308.39,103.69) and (320.91,90.31) .. (336.36,90.31) .. controls (351.81,90.31) and (364.34,103.69) .. (364.34,120.19) .. controls (364.34,136.7) and (351.81,150.08) .. (336.36,150.08) .. controls (320.91,150.08) and (308.39,136.7) .. (308.39,120.19) -- cycle ;
%Shape: Arc [id:dp08780842964589641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=1.5]  (363.88,119.97) .. controls (363.95,120.27) and (363.98,120.57) .. (363.99,120.87) .. controls (364.03,126.75) and (351.71,131.62) .. (336.47,131.74) .. controls (321.45,131.86) and (309.2,127.34) .. (308.8,121.59) -- (336.39,121.1) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (363.88,119.97) .. controls (363.95,120.27) and (363.98,120.57) .. (363.99,120.87) .. controls (364.03,126.75) and (351.71,131.62) .. (336.47,131.74) .. controls (321.45,131.86) and (309.2,127.34) .. (308.8,121.59) ;  
%Shape: Arc [id:dp5696026377194429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (363.98,123.65) .. controls (364.02,123.35) and (364.04,123.05) .. (364.03,122.75) .. controls (363.98,114.83) and (351.57,108.51) .. (336.32,108.63) .. controls (321.23,108.76) and (309.02,115.14) .. (308.81,122.94) -- (336.42,122.97) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (363.98,123.65) .. controls (364.02,123.35) and (364.04,123.05) .. (364.03,122.75) .. controls (363.98,114.83) and (351.57,108.51) .. (336.32,108.63) .. controls (321.23,108.76) and (309.02,115.14) .. (308.81,122.94) ;  

%Straight Lines [id:da6170208313896516] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (336.36,150.08) -- (336.7,159) ;
\draw [shift={(336.78,161)}, rotate = 267.82] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1791848104305762] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (336.64,89.05) -- (336.75,81) ;
\draw [shift={(336.78,79)}, rotate = 90.79] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7473499108311874] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (364.34,120.19) -- (374.24,120.03) ;
\draw [shift={(376.24,120)}, rotate = 179.07] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8913167336620984] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (306.4,122.48) -- (298.31,122.85) ;
\draw [shift={(296.32,122.94)}, rotate = 357.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9683099037787798] 
\draw  [fill={rgb, 255:red, 0; green, 100; blue, 255 }  ,fill opacity=0.5 ][line width=1.5]  (234,147) .. controls (234,145.34) and (235.34,144) .. (237,144) -- (285.4,144) .. controls (287.06,144) and (288.4,145.34) .. (288.4,147) -- (288.4,156) .. controls (288.4,157.66) and (287.06,159) .. (285.4,159) -- (237,159) .. controls (235.34,159) and (234,157.66) .. (234,156) -- cycle ;
%Shape: Star [id:dp0979366604630959] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (262.37,52.84) -- (264.54,66.35) -- (269.4,68.52) -- (265.89,79.03) -- (266.72,93.88) -- (262.37,86.87) -- (258.03,93.88) -- (258.86,79.03) -- (255.35,68.52) -- (260.2,66.35) -- cycle ;
%Shape: Star [id:dp11630259663475484] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (341.04,109.97) -- (341.05,118.11) -- (346.2,121.16) -- (340.26,125.48) -- (338.5,133.82) -- (334.82,128.35) -- (328.58,130.46) -- (332.24,122.76) -- (330.15,115.73) -- (336.09,116.43) -- cycle ;
%Rounded Rect [id:dp08931212309338665] 
\draw  [fill={rgb, 255:red, 150; green, 0; blue, 255 }  ,fill opacity=0.5 ][line width=1.5]  (308,41) .. controls (308,39.34) and (309.34,38) .. (311,38) -- (359.4,38) .. controls (361.06,38) and (362.4,39.34) .. (362.4,41) -- (362.4,50) .. controls (362.4,51.66) and (361.06,53) .. (359.4,53) -- (311,53) .. controls (309.34,53) and (308,51.66) .. (308,50) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (353.7,60.31) -- (336.2,74.7) -- (318.7,60.29) -- (336.2,67.5) -- cycle ;

% Text Node
\draw (55,61.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{\boldsymbol{0}}$};
% Text Node
\draw (53,40.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{\psi }$};
% Text Node
\draw (97,99) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{48.72pt}\setlength\topsep{0pt}
\begin{center}
\textit{outer}\\encoding$ $
\end{center}

\end{minipage}};
% Text Node
\draw (55,128.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{\boldsymbol{0}}$};
% Text Node
\draw (55,107.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{0}$};
% Text Node
\draw (97,166) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{48.72pt}\setlength\topsep{0pt}
\begin{center}
\textit{outer}\\encoding$ $
\end{center}

\end{minipage}};
% Text Node
\draw (165,150.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{74.24pt}\setlength\topsep{0pt}
\begin{center}
\textit{inner} encoding$ $
\end{center}

\end{minipage}};
% Text Node
\draw (242.91,145.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-359] [align=left] {\begin{minipage}[lt]{25.97pt}\setlength\topsep{0pt}
\begin{center}
\textit{outer}
\end{center}

\end{minipage}};
% Text Node
\draw (316.91,40.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-359] [align=left] {\begin{minipage}[lt]{25.4pt}\setlength\topsep{0pt}
\begin{center}
\textit{inner}
\end{center}

\end{minipage}};


\end{tikzpicture}

